Probing new physics in rare charm processes

We explore the sensitivity of the flavour changing neutral currents among c and u quarks in the context of the Minimal Supersymmetric Standard Model. The standard model rate for c->u gamma can be enhanced by up to two orders of magnitudes in general MSSM, while the c->ul^+l^- rate can be enhanced by at most a factor of three. The most suitable hadronic observable to probe the c->u gamma transition is the decay B_c->B_u^* gamma or the difference in decay rates of D^0->rho^0 gamma and D^0->omega gamma, since they are relatively free of the long distance contributions. The c ->ul^+l^- transition may be probed in D ->pi l^+l^- decays at high high di-lepton mass and we predict the long distance contributions for these modes.

==> fig/fig2.tex <==


\centering
\mbox{ 
\begin{fmffile}{q1c}
  \fmfframe(3,6)(3,6){
  \begin{fmfgraph*}(70,40)
  \fmfpen{thin}
  \fmfleft{l1}\fmfright{r1}\fmftop{t1,p1,p2,p3,p4}
  \fmf{plain,tension=1}{l1,v3}
  \fmf{dashes,tension=0.6,label=$\tilde c_R$,la.d=20,la.s=right}{v3,v5}
  \fmf{dashes,tension=0.6,label=$\tilde u_L$,la.d=20,la.s=right}{v5,v6}
  \fmf{plain,tension=1}{v6,r1}
  \fmffreeze
  %\fmf{boson,tension=2}{a,t1}
  \fmf{plain,label=$\tilde g$,la.s=right,right=1}{v3,v6}
  \fmflabel{$c_R$}{l1}\fmflabel{$u_L$}{r1}
  \fmfv{de.sh=pentagram,de.si=3thick,de.fill=full}{v5}
  \fmfv{la.d=3thick,la.a=90,label=$(\delta^u)^{12}_{LR}$}{v5}
  \end{fmfgraph*} }
\end{fmffile}
\quad
\mbox{ 
\begin{fmffile}{q2c}
  \fmfframe(3,6)(3,6){
  \begin{fmfgraph*}(70,40)
  \fmfpen{thin}
  \fmfleft{l1}\fmfright{r1}\fmftop{t1,p1,p2,p3,p4}
  \fmf{plain,tension=1}{l1,v3}
  \fmf{dashes,tension=0.6,label=$\tilde c_L$,la.d=20,la.s=right}{v3,v5}
  \fmf{dashes,tension=0.6,label=$\tilde u_R$,la.d=20,la.s=right}{v5,v6}
  \fmf{plain,tension=1}{v6,r1}
  \fmffreeze
  %\fmf{boson,tension=2}{a,t1}
  \fmf{plain,label=$\tilde g$,la.s=right,right=1}{v3,v6}
  \fmflabel{$c_L$}{l1}\fmflabel{$u_R$}{r1}
  \fmfv{de.sh=pentagram,de.si=3thick,de.fill=full}{v5}
  \fmfv{la.d=3thick,la.a=90,label=$(\delta^u)^{12}_{RL}$}{v5}
  \end{fmfgraph*} }
\end{fmffile}
  }
    }





==> fig/fig4.tex <==



\centering
\begin{fmffile}{q5a5}
  \fmfframe(3,3)(10,3){
  \begin{fmfgraph*}(70,40)
  \fmfpen{thin}
  \fmfleftn{l}{6}\fmfrightn{r}{6}\fmftopn{t}{6}\fmfbottomn{b}{5}
  \fmf{phantom,tension=0.5}{l5,ml}\fmf{plain,left=0.2,tension=0.7}{ml,pl}
  \fmf{plain,left=0.2,tension=0.7}{pl,al}\fmf{phantom,tension=0.5}{al,l2}
  \fmf{fermion}{l4,ml}\fmf{fermion}{al,l3}
  \fmf{zigzag,tension=1.5,label=$W$,la.s=right}{pl,pr}
  \fmf{phantom,tension=0.5}{r5,mr}\fmf{plain,right=0.2,tension=0.7}{mr,pr}
  \fmf{plain,right=0.2,tension=0.7}{pr,ar}\fmf{phantom,tension=0.5}{ar,r2}
  \fmf{fermion}{mr,r4}\fmf{fermion}{r3,ar}
  \fmffreeze
  \fmf{boson}{ml,t2}\fmflabel{$\gamma$}{t2}
  \fmflabel{$c$}{l4}\fmflabel{$\bar q$}{l3}
  \fmflabel{$u$}{r4}\fmflabel{$\bar q$}{r3}
  \fmfv{label=$V_{cq}^*$,la.d=3thick,la.a=110}{pl}
  \fmfv{label=$V_{uq}$,la.d=3thick,la.a=70}{pr}
   \fmfv{label=$q=d,,s,,b$}{b3}
 \fmfv{label=$(a)$}{b1}
  \end{fmfgraph*} }
\end{fmffile}
\quad
\begin{fmffile}{q5b5}
  \fmfframe(10,3)(3,3){
  \begin{fmfgraph*}(70,40)
  \fmfpen{thin}
  \fmfleftn{l}{4}\fmfrightn{r}{4}\fmftopn{t}{5}\fmfbottomn{b}{5}
  \fmf{fermion}{l3,ml}\fmf{plain}{ml,pt,mr}\fmf{fermion}{mr,r3}
  \fmf{fermion}{al,l2}\fmf{plain}{al,pb,ar}\fmf{fermion}{r2,ar}
  \fmffreeze
   \fmf{zigzag,label=$W$}{pb,pt}
   \fmf{boson,tension=0.6}{ml,t2}\fmflabel{$\gamma$}{t2}
  \fmflabel{$c$}{l3}\fmflabel{$\bar u$}{l2}
  \fmflabel{$d$}{r3}\fmflabel{$\bar d$}{r2}
  \fmfv{label=$V_{cd}^*$,la.d=3thick,la.a=90}{pt}
  \fmfv{label=$V_{ud}$,la.d=3thick,la.a=-90}{pb}
   \fmfv{label=$(b)$}{b2}
  \end{fmfgraph*} }
\end{fmffile}
     


